Diagnostic Prediction Using Discomfort Drawings

In this paper, we explore the possibility to apply machine learning to make diagnostic predictions using discomfort drawings. A discomfort drawing is an intuitive way for patients to express discomfort and pain related symptoms. These drawings have proven to be an effective method to collect patient data and make diagnostic decisions in real-life practice. A dataset from real-world patient cases is collected for which medical experts provide diagnostic labels. Next, we extend a factorized multimodal topic model, Inter-Battery Topic Model (IBTM), to train a system that can make diagnostic predictions given an unseen discomfort drawing. Experimental results show reasonable predictions of diagnostic labels given an unseen discomfort drawing. The positive result indicates a significant potential of machine learning to be used for parts of the pain diagnostic process and to be a decision support system for physicians and other health care personnel.

==> tikz/PGM_NView_LDA.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]

% Nodes
\node [Vnode] at ( 0.5, 1.5) (alpha_s){};
\node [] at ( 0, 1.5) (){$\alpha$};
\node [scalarnode] at ( 2, 1.5 ) (theta) { $\theta$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};
\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma) {};
\node [] at ( 10, 1.5) () {$\sigma$};

%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
%\node[surround, inner sep = .3cm] (f_V) [fit = (f_N) ] {};
\node[surround, inner sep = .7cm] (f_M) [fit = (theta)(f_N)] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta)] {};
\node[surround, inner sep = .3cm] (f_V) [fit = (f_beta)(f_N)] {};

% Annotate each plate
\node [] at (6.2, 0.35) (M) {\scriptsize $m \in [1,M]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};
\node [] at (8.3, 0.65) (V) {\scriptsize $v \in [1,V]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma) to (beta); 

\end{tikzpicture}

==> tikz/general_PGM.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]


% Nodes
\node [Vnode] at ( 0.5, 0) (alpha_s){};
\node [] at ( 0, 0) (){$\alpha_s$};
\node [scalarnode] at ( 2, 0 ) (theta) { $\theta$ };
\node [Vnode] at ( 0.5, 3) (alpha_p1){};
\node [] at ( 0, 3) (){$\alpha_{p}$};
\node [scalarnode] at ( 2 , 3 ) (kappa) { $\kappa$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};

\node [scalarnode] at ( 4, 3) (rho) {$\rho$};
\node [Vnode] at ( 4, 5) (iota1) {};
\node [] at ( 4.5, 5) () {$\iota$};


\node [scalarnode] at ( 8, 1.5+2) (zeta) {$\zeta$};
\node [Vnode] at ( 9.5, 1.5+2) (sigma_p1) {};
\node [] at ( 10, 1.5+2) () {$\sigma_{p}$};

\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma_s1) {};
\node [] at ( 10, 1.5) () {$\sigma_{s}$};

%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(theta)(rho) ] {};

\node[surround, inner sep = .3cm] (f_zeta) [fit = (zeta) ] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta) ] {};

\node[surround, inner sep = .2cm] (f_V) [fit = (f_N)(rho)(f_zeta)(f_beta)(kappa) ] {};
% Annotate each plate
\node [] at (6, -0.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (2, 4.1) (V) {\scriptsize $d \in [1,D]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 3) () {\scriptsize $t \in [1,T]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (alpha_p1) to (kappa); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (kappa) to (z); 
\path [arrowline] (rho) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (iota1) to (rho); 

\path [arrowline] (zeta) to (w); 
\path [arrowline] (sigma_p1) to (zeta); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma_s1) to (beta); 
\end{tikzpicture}


==> tikz/ldaPGM.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=0.2 cm,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]

% Nodes
\node [Vnode] at ( 0.5, 1.5) (alpha_s){};
\node [] at ( 0, 1.5) (){$\alpha$};
\node [scalarnode] at ( 2, 1.5 ) (theta) { $\theta$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};
\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma) {};
\node [] at ( 10, 1.5) () {$\sigma$};

%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(theta)] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta)] {};

% Annotate each plate
\node [] at (6, 0.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma) to (beta); 

\end{tikzpicture}
